Leveraging Uncertainty for Improved Static Malware Detection Under Extreme False Positive Constraints

The detection of malware is a critical task for the protection of computing environments. This task often requires extremely low false positive rates (FPR) of 0.01% or even lower, for which modern machine learning has no readily available tools. We introduce the first broad investigation of the use of uncertainty for malware detection across multiple datasets, models, and feature types. We show how ensembling and Bayesian treatments of machine learning methods for static malware detection allow for improved identification of model errors, uncovering of new malware families, and predictive performance under extreme false positive constraints. In particular, we improve the true positive rate (TPR) at an actual realized FPR of 1e-5 from an expected 0.69 for previous methods to 0.80 on the best performing model class on the Sophos industry scale dataset. We additionally demonstrate how previous works have used an evaluation protocol that can lead to misleading results.

==> figs/ensemble_sophos.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}
\definecolor{color1}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}
\definecolor{color2}{rgb}{1,0.388235294117647,0.27843137254902}
\definecolor{color3}{rgb}{0.698039215686274,0.133333333333333,0.133333333333333}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  font=\tiny
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={False Positive Rate (log scale)},
xmajorgrids,
xmin=1.67845308837738e-07, xmax=2.101954791561,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={True Positive Rate},
ymajorgrids,
ymin=-0.0422505295372264, ymax=1.04963097759701,
ytick style={color=black},
width=\columnwidth,
height=\columnwidth,
]
\addplot [semithick, color0, dashed]
table {%
0 0.14274500926782
0 0.14274500926782
0 0.14274500926782
0 0.14274500926782
0 0.14274500926782
0 0.14274500926782
0 0.436187273173593
0 0.436187273173593
1.05840975345756e-06 0.539902338783292
1.05840975345756e-06 0.539902338783292
3.88083576267772e-06 0.631867631127528
3.88083576267772e-06 0.631666252640337
6.70326177189788e-06 0.647395823380777
8.46727802766048e-06 0.670641809407756
1.02312942834231e-05 0.695984630558671
1.6934556055321e-05 0.734967536905915
2.01097853156936e-05 0.754646036886071
2.61074405852865e-05 0.779950640221899
4.05723738825398e-05 0.80315546860186
5.96237494447759e-05 0.825934756309982
8.71424030346724e-05 0.843747932930674
0.000116425072880332 0.859527480813922
0.000161231085776702 0.873529165337618
0.000226146883988765 0.885493546333956
0.000306233222000387 0.897196282288542
0.000429714359903769 0.908034707655763
0.00061458326350769 0.918969412518686
0.000834732492226862 0.927096577888642
0.0011695427775706 0.934202886620972
0.0015745609098937 0.939674648800328
0.00215456945478844 0.945437454340735
0.0029335590333332 0.951869071645174
0.00390694320326301 0.960175566762848
0.00523665865685685 0.967232633310354
0.0071534387203685 0.971593873978225
0.00969750296442932 0.974828424058997
0.0132763391441205 0.977597010778894
0.0182152318570046 0.980195822204845
0.0249093207443725 0.982773319849304
0.0342201513455387 0.985516183039816
0.0474051144476107 0.988278890095853
0.0654143092059422 0.990670443370752
0.0907533443102185 0.992606322696531
0.125950407858198 0.994423873787136
0.175503388498826 0.99628037765081
0.24453675345509 0.997727509918258
0.339179753609265 0.998790259160884
0.475117668704341 0.99950831310974
0.678088907124897 0.999854478319474
0.999998941590246 1
};
\addlegendentry{Single FFNN}
\addplot [semithick, color0, dashed, forget plot]
table {%
3.17522926037268e-06 0.520323793088749
3.17522926037268e-06 0.520323793088749
3.17522926037268e-06 0.520323793088749
3.17522926037268e-06 0.520323793088749
3.17522926037268e-06 0.520323793088749
3.17522926037268e-06 0.520323793088749
3.5280325115252e-06 0.531872922825002
3.5280325115252e-06 0.531872922825002
3.5280325115252e-06 0.538791082313824
3.5280325115252e-06 0.538791082313824
4.93924551613528e-06 0.579834810843864
5.64485201844032e-06 0.589459820582057
6.70326177189788e-06 0.605598027960741
8.820081278813e-06 0.648007308422177
1.02312942834231e-05 0.666115938151816
1.48177365484058e-05 0.68924359594362
1.97569820645411e-05 0.718938103308634
3.13994893525743e-05 0.750996970503196
4.76284389055902e-05 0.77769431921577
8.50255835277573e-05 0.813391963381453
0.000124892350907992 0.835095272603265
0.000177107232078565 0.854346027037634
0.000250137505067137 0.871980608868591
0.000346099989380622 0.886745179778072
0.000450529751721768 0.898749983463445
0.00057259967662054 0.908053816563307
0.000744062056680665 0.91688139689054
0.00100266683977546 0.925233459403126
0.00129549353823205 0.931798839060371
0.00172944153714965 0.938502390818317
0.00230980288529555 0.945724087953892
0.00310396300363987 0.954492871642528
0.00416060874084167 0.961246400543281
0.0056286230688873 0.96621545146264
0.00758526989977918 0.970193779021653
0.0103727683871352 0.9736304425476
0.0141184805046215 0.97653793632618
0.0192380084820958 0.978906705903623
0.0262400946077198 0.981198304892909
0.0357534342750475 0.983420817831845
0.0490086052240989 0.985892481526831
0.0669116062038335 0.988786746061728
0.0910874489890599 0.992331448411094
0.125086039892875 0.99535433059292
0.17117025896817 0.997096915969314
0.234336153054518 0.998145701010273
0.323402745020976 0.998881393950708
0.454030618382954 0.999451721345091
0.66210445022493 0.999862562857281
1 1
};
\addplot [semithick, color0, dashed, forget plot]
table {%
1.05840975345756e-06 0.533929335259903
1.05840975345756e-06 0.533929335259903
1.05840975345756e-06 0.533929335259903
1.05840975345756e-06 0.533929335259903
1.05840975345756e-06 0.533929335259903
1.05840975345756e-06 0.533929335259903
1.41121300461008e-06 0.552453216249627
1.41121300461008e-06 0.552453216249627
1.7640162557626e-06 0.585086085628485
1.7640162557626e-06 0.585086085628485
2.11681950691512e-06 0.606362384262492
3.5280325115252e-06 0.626866242056942
3.88083576267772e-06 0.635022070788213
4.23363901383024e-06 0.669166748736975
5.2920487672878e-06 0.696643887868931
6.70326177189788e-06 0.717249904822941
1.02312942834231e-05 0.739516926817294
1.41121300461008e-05 0.759733416040605
2.29322113249138e-05 0.797133222893647
3.56331283664045e-05 0.820811364214308
5.11564714171154e-05 0.840640530580867
7.51470924954868e-05 0.85737184905139
0.000112544237117654 0.877299499787597
0.000166170331292837 0.893215014897598
0.000246962275806764 0.905329327322357
0.000347511202385232 0.914069447649678
0.000493571748362375 0.922768410329981
0.00071125135432348 0.93012313486038
0.000996669184505869 0.936552547290871
0.00143696764194421 0.942015489974438
0.00198910472999791 0.947319681733795
0.00271023457535366 0.954143031642881
0.00372454392241715 0.962542131466344
0.00501227578912385 0.968222621712717
0.00676112150508689 0.971845229608223
0.00913584018859451 0.974645419521366
0.0124740645509997 0.977154566073458
0.0171169553361668 0.9796490134659
0.0236043015183594 0.982180943715448
0.0325944339642279 0.985005387242011
0.0451499960662438 0.988073101860767
0.0621378254124887 0.991132731941715
0.0856200570059493 0.993650697989596
0.119232681153003 0.995612300844761
0.166388363702049 0.997340187061506
0.231545479337901 0.99861827899299
0.323285614341593 0.999236378656232
0.457891344360317 0.999617086891142
0.668617198241205 0.99988608151272
0.999998235983744 1
};
\addplot [semithick, color0, dashed, forget plot]
table {%
7.0560650230504e-07 0.448215595514404
7.0560650230504e-07 0.448215595514404
7.0560650230504e-07 0.448215595514404
7.0560650230504e-07 0.448215595514404
7.0560650230504e-07 0.448215595514404
7.0560650230504e-07 0.448215595514404
7.0560650230504e-07 0.476759158678898
7.0560650230504e-07 0.476759158678898
7.0560650230504e-07 0.523250395774874
7.0560650230504e-07 0.523250395774874
2.11681950691512e-06 0.603578363424963
2.46962275806764e-06 0.613535574171225
4.58644226498276e-06 0.631854401883844
5.2920487672878e-06 0.652503046400837
8.46727802766048e-06 0.674381275622473
1.44649332972533e-05 0.725715885822808
2.04625885668462e-05 0.751231422099599
3.13994893525743e-05 0.785983910299848
4.05723738825398e-05 0.808904309940601
5.2920487672878e-05 0.824877151773233
6.77382242212838e-05 0.839990827724379
9.52568778111804e-05 0.858988021654802
0.000132301219182195 0.877678738106542
0.000183810493850463 0.891881066159448
0.000248373488811374 0.903790325307102
0.0003499808251433 0.914168666977309
0.000498863797129663 0.92256115217893
0.000718660222597683 0.929368333012402
0.000991024332487429 0.935022364771406
0.00137487426974137 0.940264085102255
0.00189878709770286 0.946130519718188
0.00258640063419912 0.95461928441551
0.00355837359112432 0.963457889112479
0.00491878292756843 0.968971543896835
0.00669620570687483 0.97257871767471
0.00943219491956262 0.975618503890133
0.013226593885708 0.978317269601697
0.0180099003648338 0.980936659851156
0.0243335458384916 0.983667028755966
0.0333945917378418 0.986627439509283
0.0455278483482281 0.989182888414269
0.0624892174506367 0.991215782193732
0.0865380510654482 0.992998790259161
0.12016831537506 0.994815606391783
0.166693185711045 0.996525853616949
0.231191970480246 0.99792006890966
0.321127164051042 0.998993842522023
0.453563154075177 0.99962223159702
0.663051374151023 0.999900045714387
0.999998235983744 1
};
\addplot [semithick, color0, dashed, forget plot]
table {%
7.0560650230504e-07 0.427536082762148
7.0560650230504e-07 0.427536082762148
7.0560650230504e-07 0.427536082762148
7.0560650230504e-07 0.427536082762148
7.0560650230504e-07 0.427536082762148
7.0560650230504e-07 0.427536082762148
1.41121300461008e-06 0.498328705547904
1.41121300461008e-06 0.498328705547904
1.41121300461008e-06 0.507147466379347
1.41121300461008e-06 0.507147466379347
1.7640162557626e-06 0.550345356755954
2.11681950691512e-06 0.570106906988127
3.17522926037268e-06 0.645153466576316
3.88083576267772e-06 0.674390830076245
5.2920487672878e-06 0.693539425351053
9.52568778111804e-06 0.744031773703497
1.27009170414907e-05 0.762725429987168
2.15209983203037e-05 0.790910333656225
3.31635056083369e-05 0.810734355316907
4.55116193986751e-05 0.825503335974282
6.35045852074536e-05 0.83724575965992
9.13760420485027e-05 0.851249649057563
0.000132301219182195 0.867692863998965
0.000197217017394259 0.88301600297511
0.000286123436684694 0.895779283298374
0.000408193361583466 0.906626528161385
0.000576127709132065 0.915492326303705
0.000792043298837407 0.923599647808135
0.00108592840704746 0.930684642758973
0.0015195236027139 0.937254432164113
0.00205684295421919 0.943370017536098
0.00276738870204037 0.951359745763335
0.00370619815335722 0.959909511973201
0.00504649770448565 0.965490782891942
0.00680239948547174 0.970152621374636
0.00946641683492442 0.974171371622684
0.0132579933750605 0.977318461703544
0.0181841851709032 0.979878320356425
0.0246478935352685 0.981830368757818
0.033297923647026 0.983606762201405
0.0453373345926057 0.985258947745957
0.0621618160335671 0.986826613122528
0.0860709395609222 0.988234792616906
0.119591482059425 0.989871544043827
0.166556298049598 0.992274121688463
0.230356179578266 0.99585483697897
0.318499838239709 0.998649882186235
0.448496546585376 0.999599447899564
0.657098172091075 0.99991621479
0.999998941590246 1
};
\addplot [ultra thick, color1]
table {%
0 0.59617439670974
0 0.59617439670974
0 0.59617439670974
0 0.59617439670974
0 0.59617439670974
0 0.59617439670974
7.0560650230504e-07 0.668115758822068
7.0560650230504e-07 0.668115758822068
7.0560650230504e-07 0.697392810053049
7.0560650230504e-07 0.697392810053049
1.05840975345756e-06 0.724927275907636
1.41121300461008e-06 0.747483136389093
2.46962275806764e-06 0.77566510022622
4.23363901383024e-06 0.797453664573996
5.99765526959284e-06 0.814225405733554
9.17288452996552e-06 0.833470280504064
1.19953105391857e-05 0.838133588902722
2.15209983203037e-05 0.86139427408935
3.4574718612947e-05 0.878993577937149
5.15092746682679e-05 0.889648998766741
6.9855043728199e-05 0.896057097415741
9.7726500569248e-05 0.904168093710083
0.00013724046469833 0.910998793198993
0.000194394591385039 0.9181521392422
0.000262485618857475 0.924626384109621
0.000377499478733196 0.930960252002393
0.000568013234355557 0.936497425442188
0.00078675125007012 0.941038730815759
0.00108839802980552 0.946045264592223
0.00149764980114245 0.955886351977257
0.00205543174121458 0.962628121550291
0.00281043069868097 0.967660378856141
0.0038430858148044 0.971734250952873
0.00512270320673459 0.974282350278035
0.00693928714691892 0.976449741368286
0.00958919236632549 0.978489249769591
0.0133673623829178 0.980332524389581
0.0185316963732884 0.982127291782729
0.0253076356149237 0.983749344050001
0.0344724056701127 0.986040943039286
0.0469831617592322 0.989135851103392
0.0645566445023904 0.992230759167498
0.088637936016308 0.994406969753539
0.12242449216618 0.996449417986774
0.171214359374565 0.99819273832115
0.236550346258751 0.998948275127111
0.328166647321288 0.999428202689652
0.462675356445945 0.99976628336158
0.674259580636888 0.999943408235351
0.999999647196749 1
};
\addlegendentry{FFNN Ensemble}
\addplot [semithick, color2, dashed]
table {%
0 0.0389909908850511
0 0.0389909908850511
0 0.0389909908850511
0 0.0389909908850511
0 0.0389909908850511
0 0.0389909908850511
2.11681950691512e-06 0.0652627989257854
2.11681950691512e-06 0.0652627989257854
2.11681950691512e-06 0.0760865251333581
2.11681950691512e-06 0.0760865251333581
2.11681950691512e-06 0.0805095022717551
4.93924551613528e-06 0.0950285972150972
5.2920487672878e-06 0.097305497044734
5.99765526959284e-06 0.0975090804058732
7.76167152535544e-06 0.103673173004699
9.87849103227056e-06 0.111992162408075
1.41121300461008e-05 0.126082041889665
2.04625885668462e-05 0.153100567240571
2.78714568410491e-05 0.176650825872285
4.12779803848448e-05 0.205561133070022
5.32732909240305e-05 0.233231566151363
7.47942892443342e-05 0.262704116205677
9.80793038204006e-05 0.283927497864947
0.000128420383419517 0.301508427763185
0.000186632919859683 0.320835617827729
0.000307291631753845 0.35156935577993
0.000426186327392244 0.37894580566829
0.0006159944765123 0.419701430669209
0.000905645945708519 0.471815096330943
0.00130501922601317 0.51678129561333
0.00246785874181188 0.561478500274139
0.00438393319882121 0.612366256021143
0.00622944700560005 0.665013501178138
0.0083646122815751 0.713328903986559
0.0108416439079169 0.731131791195497
0.0144751645915367 0.740728872530357
0.0190143312208651 0.784897642401784
0.024431625142312 0.819809616484226
0.0311945106636547 0.84865304250556
0.0415993841466448 0.890206831875422
0.0556074372336556 0.926920187972854
0.0753150268430354 0.950136775680534
0.10222685884095 0.959666975838991
0.137728391594674 0.97269557599392
0.185375881875827 0.981269595817207
0.247595910445834 0.987157344214631
0.335454151277095 0.991087164546803
0.454199258337005 0.995185290256956
0.634885679398513 0.999480384706406
0.999999294393498 1
};
\addlegendentry{Single LGBM}
\addplot [semithick, color2, dashed, forget plot]
table {%
1.7640162557626e-06 0.0236619722450468
1.7640162557626e-06 0.0236619722450468
1.7640162557626e-06 0.0236619722450468
1.7640162557626e-06 0.0236619722450468
1.7640162557626e-06 0.0236619722450468
1.7640162557626e-06 0.0236619722450468
5.99765526959284e-06 0.0449801634840536
5.99765526959284e-06 0.0449801634840536
5.99765526959284e-06 0.045887836592382
5.99765526959284e-06 0.045887836592382
6.70326177189788e-06 0.0522547775943649
8.11447477650796e-06 0.0637561350617585
8.46727802766048e-06 0.0714709890035587
1.02312942834231e-05 0.0755779342095012
1.27009170414907e-05 0.0913346983952927
1.55233430507109e-05 0.1026302676276
1.65817528041684e-05 0.110552379720451
2.29322113249138e-05 0.127213877182641
2.6460243836439e-05 0.150857475478127
2.96354730968117e-05 0.166291593109622
4.05723738825398e-05 0.188441756784765
5.15092746682679e-05 0.19830415795129
7.62055022489443e-05 0.225458650528949
0.000102312942834231 0.249994487815132
0.00013582925169372 0.278331527786556
0.000184516100352768 0.315701936320301
0.000262485618857475 0.383426109529318
0.000375382659226281 0.430600857548974
0.000601882346466199 0.475350244226538
0.00112226714191617 0.518619425527443
0.00189243663918212 0.557595717252845
0.00315970591732197 0.606994448127401
0.00457762218370395 0.653249763711009
0.00603258279145694 0.698332086354623
0.00906245711235478 0.737456104634498
0.0138221257736534 0.7433071051328
0.0181739538766198 0.789746160212021
0.0233492247677761 0.838145348230442
0.0304726752117966 0.876521914242163
0.0400110639099561 0.903866025979295
0.0528284060243272 0.932878492336593
0.0722336432474693 0.951493508116141
0.0979156031118658 0.961405886425473
0.135340971994125 0.970118813307443
0.183356083262978 0.978746485063449
0.247825232559083 0.985179572283853
0.332386527008324 0.990072922531019
0.443188268868535 0.996218641180284
0.629287750212476 0.999689112773423
0.999998235983744 1
};
\addplot [semithick, color2, dashed, forget plot]
table {%
7.0560650230504e-07 0.0152489082199171
7.0560650230504e-07 0.0152489082199171
7.0560650230504e-07 0.0152489082199171
7.0560650230504e-07 0.0152489082199171
7.0560650230504e-07 0.0152489082199171
7.0560650230504e-07 0.0152489082199171
3.5280325115252e-06 0.0675051557302469
3.5280325115252e-06 0.0675051557302469
3.88083576267772e-06 0.0708124666512815
3.88083576267772e-06 0.0708124666512815
4.93924551613528e-06 0.0764437147128299
5.99765526959284e-06 0.0801750963897394
8.11447477650796e-06 0.0874092878110158
8.46727802766048e-06 0.0883610583982914
1.05840975345756e-05 0.0963831247767565
1.30537202926432e-05 0.111629093164744
1.65817528041684e-05 0.123192187102663
2.11681950691512e-05 0.130158118860345
2.11681950691512e-05 0.130158118860345
3.4574718612947e-05 0.16381845949867
4.86868486590478e-05 0.186723425021792
7.09134534816565e-05 0.211615716929463
0.000106899385099214 0.226475832376663
0.000134770841940263 0.245736876222786
0.000167581544297447 0.260967410493142
0.00022826370349568 0.2790877995505
0.000337985514604114 0.302843111459318
0.000563073988839422 0.330065220171363
0.00100231403652431 0.36400778467495
0.00222971654728393 0.432747669815717
0.00288628339767877 0.529143288878175
0.00351109795546988 0.599553733513055
0.00464183237541371 0.666155625882868
0.00589922316252129 0.723670497757643
0.00757080496648193 0.770355028803003
0.0101169860300497 0.806551709438771
0.0136467825578306 0.838210024532898
0.0209614523639758 0.852252866703611
0.0280418608113557 0.87153081458333
0.0387021638481803 0.896314332709599
0.0517562369440747 0.918083053191849
0.0714634737502033 0.93369870544501
0.0959381408891559 0.9464818296338
0.12973457553006 0.956676431808394
0.181060392507729 0.96774122423421
0.247305906173387 0.97723614640951
0.33144242550824 0.989603284380232
0.447365812165432 0.996612578658878
0.626490726037339 0.999607532437371
0.99999400234473 1
};
\addplot [semithick, color2, dashed, forget plot]
table {%
1.05840975345756e-06 0.0483984530604385
1.05840975345756e-06 0.0483984530604385
1.05840975345756e-06 0.0483984530604385
1.05840975345756e-06 0.0483984530604385
1.05840975345756e-06 0.0483984530604385
1.05840975345756e-06 0.0483984530604385
1.05840975345756e-06 0.0601085385948485
1.05840975345756e-06 0.0601085385948485
1.41121300461008e-06 0.0846928831078727
1.41121300461008e-06 0.0846928831078727
1.41121300461008e-06 0.0891430536916205
1.7640162557626e-06 0.106119848128283
3.17522926037268e-06 0.121346707608726
4.58644226498276e-06 0.139131220868103
6.35045852074536e-06 0.143661501871938
8.46727802766048e-06 0.152730883375397
1.48177365484058e-05 0.180651937128754
2.32850145760663e-05 0.199519778454266
3.66915381198621e-05 0.223849092547379
4.62172259009801e-05 0.243457771519202
6.35045852074536e-05 0.266876472672057
7.09134534816565e-05 0.276112689637533
0.000102312942834231 0.301180636503011
0.00013582925169372 0.332615524370472
0.000196158607640801 0.370566549710353
0.000256487963587882 0.412252631517056
0.000371854626714756 0.458148552647245
0.000641396310595281 0.49773118470817
0.00124363146031263 0.537288093239709
0.00265025802265773 0.577918775383611
0.00389353667971921 0.620701414500133
0.00478895133114431 0.648676855144191
0.00580220226845434 0.684083455948823
0.00688601385599489 0.722676099607385
0.00896543621828784 0.754221231172214
0.0114886850705307 0.786734302399932
0.0153257732300655 0.824512612613937
0.0228528305934045 0.839691699825521
0.0303502524836467 0.86719088769695
0.0400195311879838 0.89591010581925
0.0556660025733469 0.921028764785517
0.0738226690906602 0.935525076031403
0.100233873275189 0.95082469635211
0.136660103350184 0.963188894490902
0.182840990516296 0.972121573809625
0.246148358706355 0.981804645228432
0.329427213337656 0.990239757993036
0.439857453374404 0.99601358790318
0.624855835771498 0.999681763193598
0.999998235983744 1
};
\addplot [semithick, color2, dashed, forget plot]
table {%
3.5280325115252e-07 0.00738044805978442
3.5280325115252e-07 0.00738044805978442
3.5280325115252e-07 0.00738044805978442
3.5280325115252e-07 0.00738044805978442
3.5280325115252e-07 0.00738044805978442
3.5280325115252e-07 0.00738044805978442
3.5280325115252e-07 0.0280136584591459
3.5280325115252e-07 0.0280136584591459
2.11681950691512e-06 0.0345378804693736
2.11681950691512e-06 0.0345378804693736
3.5280325115252e-06 0.0375556179453221
3.5280325115252e-06 0.0373689386177792
4.58644226498276e-06 0.0403572777744296
9.17288452996552e-06 0.0529044804508526
1.16425072880332e-05 0.0593537367468702
1.34065235437958e-05 0.0637135074987763
1.55233430507109e-05 0.0712475617768932
2.22266048226088e-05 0.0992207975470042
2.7165850338744e-05 0.115932272152001
3.13994893525743e-05 0.123561136009854
4.58644226498276e-05 0.135695292300139
6.35045852074536e-05 0.155448023036523
7.9380731509317e-05 0.175130932764574
0.000115366663126874 0.206602568531157
0.000152763807749041 0.229895591869013
0.000216268392956495 0.265386712841627
0.000353508857654825 0.301515777343009
0.000650921998376399 0.333063113781785
0.00108204757128478 0.377203220291896
0.00132689302758463 0.438878689305332
0.00183034326697927 0.492177842192762
0.00241352704113439 0.548429321295702
0.00371537103788719 0.600221075361122
0.00657448858522721 0.651499093796808
0.00898766282311045 0.692380396612726
0.0111097743787929 0.726659571872276
0.0147542319631984 0.76433572292672
0.0201764651301615 0.799843012974948
0.0295313961377217 0.819375256316596
0.0403758624716479 0.861615496442068
0.056316218965221 0.894291728341891
0.0753781786249917 0.918964267812809
0.101036853474812 0.942621830309961
0.137948893626645 0.960401198863461
0.185985525893818 0.972176695658309
0.249918414248171 0.98237350270685
0.336249369805193 0.99043599177435
0.451858055962357 0.9960797341216
0.626838590042975 0.999559025210529
0.999996471967488 1
};
\addplot [ultra thick, color3]
table {%
1.41121300461008e-06 0.075605127654852
1.41121300461008e-06 0.075605127654852
1.41121300461008e-06 0.075605127654852
1.41121300461008e-06 0.075605127654852
1.41121300461008e-06 0.075605127654852
1.41121300461008e-06 0.075605127654852
1.41121300461008e-06 0.079182903113429
1.41121300461008e-06 0.079182903113429
1.7640162557626e-06 0.0821102407575359
1.7640162557626e-06 0.0821102407575359
2.82242600922016e-06 0.0872968392397007
2.82242600922016e-06 0.0872167288196134
2.82242600922016e-06 0.0872167288196134
3.88083576267772e-06 0.0973848725068388
5.64485201844032e-06 0.105030640398288
5.99765526959284e-06 0.119719510635577
7.40886827420292e-06 0.129327616340174
1.79929658087785e-05 0.157012013623181
2.85770633433541e-05 0.194544112913065
3.5280325115252e-05 0.202815330047581
3.88083576267772e-05 0.209005881133776
5.00980616636578e-05 0.246772432020061
7.51470924954868e-05 0.297591836674697
0.000109369007857281 0.339994502514291
0.000152058201246736 0.371645468028593
0.000219090818965715 0.408760846142426
0.000300235566730795 0.448932179547295
0.000713368173830396 0.495524105886866
0.00199404397551404 0.545285906004754
0.002597690338236 0.585013324788222
0.00326554689266773 0.635574759191017
0.00388295258218464 0.686203809728198
0.00480800270670654 0.732876581445839
0.00640090938566017 0.777882468459278
0.00929742407762236 0.803153263727913
0.0131884911345835 0.807060300362628
0.0179721504169605 0.830885433279779
0.0236808598238594 0.867845735259315
0.0300500169169159 0.894385068005662
0.040043169005811 0.916558015378261
0.0546121792621543 0.93807758510446
0.0735009125256091 0.949542929630713
0.0979410049459488 0.959971983401709
0.137477195679854 0.96954848591306
0.187085566430912 0.980284752120721
0.250956714216313 0.985550726064991
0.333226551549318 0.991414220848994
0.445799012927064 0.996056215466162
0.625004718743484 0.999712631428861
0.999994707951233 1
};
\addlegendentry{LGBM Ensemble}
\end{axis}

\end{tikzpicture}


==> figs/in_valid.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698039215686274,0.133333333333333,0.133333333333333}
\definecolor{color1}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
legend columns=1, 
font=\small
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={False Positive Rate (log scale)},
xmajorgrids,
xmin=5.31969245041414e-07, xmax=1.98960703710449,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={ (Invalid TPR - Valid TPR) / Valid TPR },
ylabel={\tiny $|$(Invalid TPR - Valid TPR) / Valid TPR$|$ },
ymajorgrids,
ymin=0, ymax=0.4,
ytick style={color=black},
width=\columnwidth,
height=\columnwidth,
]
\addplot [very thick, color0]
table {%
0 0.0277275126291184
0 0.0277275126291184
0 0.0277275126291184
0 0.0277275126291184
0 0.351127195958682
0 0.351127195958682
2.11681950691512e-06 0.174643573053447
2.11681950691512e-06 0.174643573053447
2.11681950691512e-06 0.269886500845207
2.11681950691512e-06 0.192253078966433
2.11681950691512e-06 0.0857106341801849
4.93924551613528e-06 0.0524447400578508
5.2920487672878e-06 0.0111634792591922
5.99765526959284e-06 0.0480580072810595
7.76167152535544e-06 0.0883524741244861
9.87849103227056e-06 0.125752236200526
1.41121300461008e-05 0.172841737102885
2.04625885668462e-05 0.138465378854795
2.78714568410491e-05 0.131056146117202
4.12779803848448e-05 0.113900697555517
5.32732909240305e-05 0.113260225625512
7.47942892443342e-05 0.0832696864657383
9.80793038204006e-05 0.0814536211100698
0.000128420383419517 0.0691060576883232
0.000186632919859683 0.0584029724925321
0.000307291631753845 0.0461416568935494
0.000426186327392244 0.0519935919565866
0.0006159944765123 0.0517340711490137
0.000905645945708519 0.0236369130883136
0.00130501922601317 0.0112352519540807
0.00246785874181188 0.0321888580553957
0.00438393319882121 0.072668114099993
0.00622944700560005 0.101186739637855
0.0083646122815751 0.11646546208366
0.0108416439079169 0.0541589515015168
0.0144751645915367 0.0161214146521513
0.0190143312208651 0.0588249064327977
0.024431625142312 0.0386032196842353
0.0311945106636547 0.0192457581909005
0.0415993841466448 0.0173839098110606
0.0556074372336556 0.00798215650640506
0.0753150268430354 0.00293708814435896
0.10222685884095 0.000762017669619791
0.137728391594674 0.000273523182600924
0.185375881875827 0.000848602053571977
0.247595910445834 0.00121580049257406
0.335454151277095 0.00152243797715223
0.454199258337005 0.00222957289536516
0.634885679398513 0.000423555884007465
0.999999294393498 0
};
\addlegendentry{Sophos, LGBM}
\addplot [very thick, color1]
table {%
0 2.48591817610775
0 2.48591817610775
0 2.48591817610775
0 2.48591817610775
0 2.61568205455613
0 2.61568205455613
0 0.195820962920777
0 0.195820962920777
1.05840975345756e-06 0.0430341286381895
1.05840975345756e-06 0.0870837717787703
3.88083576267772e-06 0.0465190937186311
3.88083576267772e-06 0.00232588174654056
6.70326177189788e-06 0.0205775939677202
8.46727802766048e-06 0.0118916371686266
1.02312942834231e-05 0.0111017010006632
1.6934556055321e-05 0.0251186734572451
2.01097853156936e-05 0.0142785073452358
2.61074405852865e-05 0.00344792493154097
4.05723738825398e-05 0.00519220967229786
5.96237494447759e-05 0.0078920790008765
8.71424030346724e-05 0.012464046856245
0.000116425072880332 0.00828051837892004
0.000161231085776702 0.00790884301199024
0.000226146883988765 0.00654453520935042
0.000306233222000387 0.00595374136285629
0.000429714359903769 0.00411253168778107
0.00061458326350769 0.00536721130545365
0.000834732492226862 0.00420396566431054
0.0011695427775706 0.00343876195129082
0.0015745609098937 0.00252475084901406
0.00215456945478844 0.00214321862151473
0.0029335590333332 0.00218973480736356
0.00390694320326301 0.0015255244037978
0.00523665865685685 0.000239354790667162
0.0071534387203685 7.64010130319663e-05
0.00969750296442932 0.000284233771344869
0.0132763391441205 0.00035936066880182
0.0182152318570046 0.00045663264541006
0.0249093207443725 0.000651369333890776
0.0342201513455387 0.000744267906616087
0.0474051144476107 0.000713927688049237
0.0654143092059422 0.000585342837302859
0.0907533443102185 0.00051015799348712
0.125950407858198 0.000580916236461017
0.175503388498826 0.000478030866925189
0.24453675345509 0.000344743762568721
0.339179753609265 0.000229584628426068
0.475117668704341 0.000127945598119963
0.678088907124897 2.13168835597805e-05
0.999998941590246 0
};
\addlegendentry{Sophos, FFNN}
\addplot [very thick, blue!54.5098039215686!black]
table {%
0 0.0213779781068899
0 0.0213779781068899
0 0.0213779781068899
0 0.0213779781068899
0 0.0213779781068899
0 0.0213779781068899
0 0.0213779781068899
0 0.0213779781068899
0 0.0213779781068899
0 0.0213779781068899
0 0.0213779781068899
1e-05 0.278759586528843
1e-05 0.165275049115914
1e-05 0.157531336307627
1e-05 0.369657769772392
1e-05 0.369657769772392
1e-05 0.34283191523519
4e-05 0.014351599873958
4e-05 0.0402032250938811
0.0001 0.0627590591226954
0.00016 0.0475922482137613
0.00027 0.126150586053904
0.00032 0.172492742957603
0.00049 0.171199726687798
0.00071 0.211556920714149
0.00096 0.193027169207143
0.00145 0.155700858193707
0.00182 0.132878968763695
0.00229 0.105337303028103
0.00311 0.117001521857504
0.00401 0.103300939467051
0.00553 0.0938883740088559
0.00754 0.087459855104937
0.01073 0.0750907386486551
0.01466 0.0684208683064638
0.01911 0.05787810692735
0.02557 0.0532900370316826
0.03463 0.0437734286461512
0.04626 0.0322971769477558
0.06424 0.0276672751638194
0.08829 0.0192865641111274
0.12193 0.0162472981498144
0.16653 0.0133047474457347
0.22613 0.0138774514289199
0.30193 0.0106784934938981
0.41002 0.00867644105242014
0.53705 0.00511788153756791
0.68856 0.00116069641785065
0.85245 0.000340013600544029
1 0
};
\addlegendentry{EMBER2018, LGBM}
\end{axis}

\end{tikzpicture}


==> figs/subsample.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black,
  legend columns=2, 
  font=\tiny
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={False Positive Rate},
xmajorgrids,
xmin=5.31969263809468e-07, xmax=1.98960556303087,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$|$(Invalid TPR - Valid TPR) / Valid TPR$|$},
ymajorgrids,
ymin=5.52448833704581e-06, ymax=4.87345539289546,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 0.0277275126291184
0 0.0277275126291184
0 0.0277275126291184
0 0.0277275126291184
0 0.351127195958682
0 0.351127195958682
2.11681950691512e-06 0.174643573053447
2.11681950691512e-06 0.174643573053447
2.11681950691512e-06 0.269886500845207
2.11681950691512e-06 0.192253078966433
2.11681950691512e-06 0.0857106341801849
4.93924551613528e-06 0.0524447400578508
5.2920487672878e-06 0.0111634792591922
5.99765526959284e-06 0.0480580072810595
7.76167152535544e-06 0.0883524741244861
9.87849103227056e-06 0.125752236200526
1.41121300461008e-05 0.172841737102885
2.04625885668462e-05 0.138465378854795
2.78714568410491e-05 0.131056146117202
4.12779803848448e-05 0.113900697555517
5.32732909240305e-05 0.113260225625512
7.47942892443342e-05 0.0832696864657383
9.80793038204006e-05 0.0814536211100698
0.000128420383419517 0.0691060576883232
0.000186632919859683 0.0584029724925321
0.000307291631753845 0.0461416568935494
0.000426186327392244 0.0519935919565866
0.0006159944765123 0.0517340711490137
0.000905645945708519 0.0236369130883136
0.00130501922601317 0.0112352519540807
0.00246785874181188 0.0321888580553957
0.00438393319882121 0.072668114099993
0.00622944700560005 0.101186739637855
0.0083646122815751 0.11646546208366
0.0108416439079169 0.0541589515015168
0.0144751645915367 0.0161214146521513
0.0190143312208651 0.0588249064327977
0.024431625142312 0.0386032196842353
0.0311945106636547 0.0192457581909005
0.0415993841466448 0.0173839098110606
0.0556074372336556 0.00798215650640506
0.0753150268430354 0.00293708814435896
0.10222685884095 0.000762017669619791
0.137728391594674 0.000273523182600924
0.185375881875827 0.000848602053571977
0.247595910445834 0.00121580049257406
0.335454151277095 0.00152243797715223
0.454199258337005 0.00222957289536516
0.634885679398513 0.000423555884007465
0.999999294393498 0
};
\addlegendentry{LGBM, 100.0\% }
\addplot [very thick, color1]
table {%
0 2.48591817610775
0 2.48591817610775
0 2.48591817610775
0 2.48591817610775
0 2.61568205455613
0 2.61568205455613
0 0.195820962920777
0 0.195820962920777
1.05840975345756e-06 0.0430341286381895
1.05840975345756e-06 0.0870837717787703
3.88083576267772e-06 0.0465190937186311
3.88083576267772e-06 0.00232588174654056
6.70326177189788e-06 0.0205775939677202
8.46727802766048e-06 0.0118916371686266
1.02312942834231e-05 0.0111017010006632
1.6934556055321e-05 0.0251186734572451
2.01097853156936e-05 0.0142785073452358
2.61074405852865e-05 0.00344792493154097
4.05723738825398e-05 0.00519220967229786
5.96237494447759e-05 0.0078920790008765
8.71424030346724e-05 0.012464046856245
0.000116425072880332 0.00828051837892004
0.000161231085776702 0.00790884301199024
0.000226146883988765 0.00654453520935042
0.000306233222000387 0.00595374136285629
0.000429714359903769 0.00411253168778107
0.00061458326350769 0.00536721130545365
0.000834732492226862 0.00420396566431054
0.0011695427775706 0.00343876195129082
0.0015745609098937 0.00252475084901406
0.00215456945478844 0.00214321862151473
0.0029335590333332 0.00218973480736356
0.00390694320326301 0.0015255244037978
0.00523665865685685 0.000239354790667162
0.0071534387203685 7.64010130319663e-05
0.00969750296442932 0.000284233771344869
0.0132763391441205 0.00035936066880182
0.0182152318570046 0.00045663264541006
0.0249093207443725 0.000651369333890776
0.0342201513455387 0.000744267906616087
0.0474051144476107 0.000713927688049237
0.0654143092059422 0.000585342837302859
0.0907533443102185 0.00051015799348712
0.125950407858198 0.000580916236461017
0.175503388498826 0.000478030866925189
0.24453675345509 0.000344743762568721
0.339179753609265 0.000229584628426068
0.475117668704341 0.000127945598119963
0.678088907124897 2.13168835597805e-05
0.999998941590246 0
};
\addlegendentry{FFNN, 100.0\% }
\addplot [very thick, color2]
table {%
9.87849103227056e-06 0.642188228036672
9.87849103227056e-06 0.642188228036672
9.87849103227056e-06 0.642188228036672
9.87849103227056e-06 0.642188228036672
9.87849103227056e-06 0.529593972922778
9.87849103227056e-06 0.529593972922778
9.87849103227056e-06 0.519028212548973
9.87849103227056e-06 0.519028212548973
9.87849103227056e-06 0.503967082078239
9.87849103227056e-06 0.451223593802296
9.87849103227056e-06 0.219498749827732
9.87849103227056e-06 0.195971885889788
9.87849103227056e-06 0.140839617007593
1.30537202926432e-05 0.136738393533407
1.30537202926432e-05 0.0468790742143362
1.97569820645411e-05 0.152239233787671
1.97569820645411e-05 0.00565862433653253
3.06938828502692e-05 0.0543906027584062
3.31635056083369e-05 0.0507732327351296
5.08036681659629e-05 0.00808609637953856
6.45629949609112e-05 0.0244007109987329
8.14975510162321e-05 0.0561394129664533
9.45512713088754e-05 0.0945576680735566
0.000110780220861891 0.10934365981298
0.000228616506746833 0.02458620139086
0.000360212119426723 0.00789112741612901
0.000478048405311665 0.0224909939884518
0.000645982752860264 0.0315795620839144
0.000953627187865262 0.0133575131770896
0.0013515892551653 0.00591344303854791
0.00269083039654027 0.0432967146720495
0.00457303574143896 0.0791138825621462
0.00635575056951265 0.108252074285006
0.00847574530568814 0.119314663180348
0.0108748074135253 0.0549037845352148
0.0144751645915367 0.0161214146521513
0.018833695956275 0.0569528507856326
0.0243423659197704 0.0380107359046399
0.0309863567454747 0.0182654656133321
0.0417429750698639 0.0180041254125413
0.0557238623065359 0.00813630107881506
0.0750564220599406 0.00277432641737435
0.10222685884095 0.000762017669619791
0.13781588680096 0.000257651727399958
0.184943345089914 0.000907076016865222
0.247059296700831 0.0012448729030927
0.334934472088147 0.00154100573242269
0.453194474677723 0.00225547917485203
0.633909119999323 0.000443418869789304
0.99999400234473 0
};
\addlegendentry{LGBM, 10.0\% }
\addplot [very thick, color3]
table {%
6.70326177189788e-06 0.244566684891155
6.70326177189788e-06 0.244566684891155
6.70326177189788e-06 0.244566684891155
6.70326177189788e-06 0.244566684891155
6.70326177189788e-06 0.216445555270411
6.70326177189788e-06 0.216445555270411
6.70326177189788e-06 0.208124030661772
6.70326177189788e-06 0.208124030661772
6.70326177189788e-06 0.14506767236089
6.70326177189788e-06 0.108961985204691
6.70326177189788e-06 0.0853475112415339
6.70326177189788e-06 0.0432589848587973
6.70326177189788e-06 0.037373218928177
1.27009170414907e-05 0.0652066855151665
1.27009170414907e-05 0.0291063136253503
1.97569820645411e-05 0.0390342377579365
1.97569820645411e-05 0.00233318284780383
2.5754637334134e-05 0.00568537583450841
5.43317006774881e-05 0.0271169786060364
7.23246664862666e-05 0.0182919634759484
8.96120257927401e-05 0.0143794452177043
0.000123128334652229 0.0109571682086066
0.000156291840260566 0.00657652519189955
0.000262485618857475 0.0127393841215063
0.000393022821783907 0.0154344827586208
0.000515092746682679 0.0105474187532719
0.000743709253429512 0.0109021471058171
0.000945512713088754 0.00713432625828853
0.00131419211054314 0.00572518484796157
0.00162148374229698 0.00317888103700152
0.00224277026757657 0.00291677444361843
0.00302317105912594 0.00296572443451408
0.0040815808125835 0.00281928950540884
0.00544834060754837 0.000980247742241129
0.00724798999167737 8.31957452183271e-05
0.00976100754963677 0.000229183849172914
0.0132548181458002 0.000375154403478113
0.0178994729472231 0.000585675033595616
0.0247099869074714 0.000732195277003919
0.0344000810036265 0.000704714803037873
0.047306329537288 0.000731788941360211
0.0659230514941041 0.000527445723535342
0.0905402511465224 0.000519788619294838
0.125056404419778 0.000626028290270161
0.176395980724242 0.000453675658050957
0.244725503194457 0.000343269992898773
0.341164977503501 0.00021780849335385
0.476279097007135 0.0001250039523309
0.679203412595288 2.05818034804579e-05
0.9999848294602 0
};
\addlegendentry{FFNN, 10.0\% }
\addplot [very thick, color4]
table {%
5.11564714171154e-05 0.824696161018584
5.11564714171154e-05 0.824696161018584
5.11564714171154e-05 0.824696161018584
5.11564714171154e-05 0.824696161018584
5.11564714171154e-05 0.769532505948171
5.11564714171154e-05 0.769532505948171
5.11564714171154e-05 0.764355989968491
5.11564714171154e-05 0.764355989968491
5.11564714171154e-05 0.75697704327696
5.11564714171154e-05 0.731136261333676
5.11564714171154e-05 0.617606584785544
5.11564714171154e-05 0.606079994855636
5.11564714171154e-05 0.579068870169121
5.11564714171154e-05 0.55292585685808
5.11564714171154e-05 0.506388656678027
5.11564714171154e-05 0.448456690888046
5.11564714171154e-05 0.353093048678542
5.11564714171154e-05 0.237489550511221
5.11564714171154e-05 0.125924377853514
5.11564714171154e-05 0.00169764002314959
0.000248373488811374 0.229422593704195
0.000248373488811374 0.155429870175194
0.000302705189488862 0.123370423915347
0.000302705189488862 0.0797178234130191
0.000498158190627358 0.140097076898453
0.000525324040966102 0.080993080245644
0.000590592642429319 0.0314245510778418
0.0006159944765123 0.0516585652849958
0.000983262660962073 0.0053054455778774
0.00150964511168163 0.0108012153454051
0.00273104996717166 0.0457218305769018
0.00486762645615132 0.0880515170185093
0.0064044374181717 0.110351330685345
0.00849409107474807 0.119852489874844
0.0109164381971613 0.0560964892921202
0.0149242831302539 0.0226544935929721
0.0199312668706105 0.070290994524197
0.0248832133037872 0.0420273387181781
0.0315310849652542 0.0210879537786906
0.0425371351882082 0.0212464484401919
0.0555114747493421 0.0078004245981425
0.0748810788441178 0.00266167344980727
0.102596596648157 0.000895920803663887
0.137966533789202 0.00022893323158522
0.184130839202509 0.00107428927598597
0.242912094483533 0.00153345219635928
0.33168127330927 0.00165985567117351
0.45328549791652 0.00225399877994565
0.632322916582141 0.000461075519316618
0.999667306534163 0
};
\addlegendentry{LGBM, 1.0\% }
\addplot [very thick, color5]
table {%
9.80793038204006e-05 0.415725081616503
9.80793038204006e-05 0.415725081616503
9.80793038204006e-05 0.415725081616503
9.80793038204006e-05 0.415725081616503
9.80793038204006e-05 0.393975351514058
9.80793038204006e-05 0.393975351514058
9.80793038204006e-05 0.387539233309716
9.80793038204006e-05 0.387539233309716
9.80793038204006e-05 0.338769543301406
9.80793038204006e-05 0.310844315495787
9.80793038204006e-05 0.292580168851017
9.80793038204006e-05 0.260027632676978
9.80793038204006e-05 0.255475403724457
9.80793038204006e-05 0.221901960090544
9.80793038204006e-05 0.191852934094944
9.80793038204006e-05 0.158684228921454
9.80793038204006e-05 0.126552827861885
9.80793038204006e-05 0.0810305383366716
9.80793038204006e-05 0.0618378232837666
9.80793038204006e-05 0.0378477924494271
0.000349628021892147 0.0759667720255144
0.000349628021892147 0.0546980319793174
0.000383849937253942 0.0423748497547347
0.000383849937253942 0.0279236916479875
0.000449118538717158 0.019728588519742
0.000777578365540154 0.0226797589128839
0.00117342361333328 0.021656120101826
0.00140027610382435 0.0151901215209721
0.00147118955730601 0.0079273335588887
0.00175978261674877 0.00474638597279846
0.00210164896711556 0.00165816584458344
0.00293779267234703 0.00223287702962496
0.00389530069597497 0.00143303873874216
0.005075074767829 0.000419717283912187
0.00715061629435928 8.39661049258846e-05
0.00967668757261132 0.000300071172660055
0.013379357693457 0.00030220655893477
0.0175865364634508 0.000735015619081825
0.0248137110633102 0.00069327745232878
0.0361595108171241 0.000255670594900067
0.0492516866641429 0.000400715191120331
0.0651740501919073 0.000604643364280165
0.0897789017305352 0.000576835358304342
0.127470284264164 0.000509189051770339
0.184132956022016 0.000233056738252877
0.251761458432192 0.000253378253958638
0.383244174071713 5.8115284540536e-05
0.522882289664876 1.02930504998754e-05
0.745561823301314 1.83758943548646e-05
0.999921677678244 0
};
\addlegendentry{FFNN, 1.0\% }
\addplot [very thick, color6]
table {%
0.00100443085603122 0.917147363814294
0.00100443085603122 0.917147363814294
0.00100443085603122 0.917147363814294
0.00100443085603122 0.917147363814294
0.00100443085603122 0.891075748550311
0.00100443085603122 0.891075748550311
0.00100443085603122 0.888629207746265
0.00100443085603122 0.888629207746265
0.00100443085603122 0.885141747407578
0.00100443085603122 0.872928798064649
0.00100443085603122 0.81927205533741
0.00100443085603122 0.813824323174364
0.00100443085603122 0.801058242867042
0.00100443085603122 0.78870245201133
0.00100443085603122 0.766707898223903
0.00100443085603122 0.739327915486451
0.00100443085603122 0.694256859431795
0.00100443085603122 0.639619980792375
0.00100443085603122 0.586891707898224
0.00100443085603122 0.526574599739846
0.00100443085603122 0.463156007245408
0.00100443085603122 0.411606936626995
0.00100443085603122 0.365137857255741
0.00100443085603122 0.333524295213898
0.00100443085603122 0.297902053270767
0.00100443085603122 0.239558893251802
0.00100443085603122 0.175758883526423
0.00158585061393058 0.170780333373372
0.00158585061393058 0.0927207635583941
0.00486762645615132 0.16076642895755
0.00486762645615132 0.127334896028818
0.00886594570146283 0.212307002207146
0.00945265750812947 0.175044454430278
0.0109926436994102 0.140252289898779
0.0144751645915367 0.0664135210328501
0.0180991595873754 0.0590680104340927
0.022856358625916 0.0884433759065668
0.0270402523813337 0.0538575216046795
0.0312234405302492 0.0194088084732026
0.0415626926085249 0.0172605841218149
0.052774779930152 0.00187160890553964
0.070852065715956 0.000803605744034195
0.103055240874656 0.00100913659100183
0.138095306975873 0.000198705017490605
0.190199055122333 0.00028894724392235
0.245637852401937 0.00134626682740452
0.340829461611655 0.00131675331338426
0.468043610715481 0.001866285928588
0.849935842728778 6.61482116831194e-05
0.999201606242642 0
};
\addlegendentry{LGBM, 0.1\% }
\addplot [very thick, white!49.8039215686275!black]
table {%
9.80793038204006e-05 0.415725081616503
9.80793038204006e-05 0.415725081616503
9.80793038204006e-05 0.415725081616503
9.80793038204006e-05 0.415725081616503
9.80793038204006e-05 0.393975351514058
9.80793038204006e-05 0.393975351514058
9.80793038204006e-05 0.387539233309716
9.80793038204006e-05 0.387539233309716
9.80793038204006e-05 0.338769543301406
9.80793038204006e-05 0.310844315495787
9.80793038204006e-05 0.292580168851017
9.80793038204006e-05 0.260027632676978
9.80793038204006e-05 0.255475403724457
9.80793038204006e-05 0.221901960090544
9.80793038204006e-05 0.191852934094944
9.80793038204006e-05 0.158684228921454
9.80793038204006e-05 0.126552827861885
9.80793038204006e-05 0.0810305383366716
9.80793038204006e-05 0.0618378232837666
9.80793038204006e-05 0.0378477924494271
9.80793038204006e-05 0.0216263237061962
9.80793038204006e-05 0.000893186154665297
9.80793038204006e-05 0.0175789391019639
9.80793038204006e-05 0.0329348371078718
9.80793038204006e-05 0.047208555946678
9.80793038204006e-05 0.0618222896115115
9.80793038204006e-05 0.0732550723912276
0.000777578365540154 0.00225502873791461
0.000777578365540154 0.00616538677833525
0.00139815928431744 0.000118388195677756
0.00139815928431744 0.00639845076109493
0.00184621941328114 0.00755099160853663
0.00198063745197025 0.0157180377447817
0.00776484675461581 0.00570780396531028
0.00776484675461581 0.000909107397096287
0.0146635615276522 0.00334958672905609
0.0218229979032903 0.00371822363849822
0.0218229979032903 0.000972608237295474
0.0367042390369036 0.00274866554076713
0.0367042390369036 0.000127446260160376
0.0508050793789675 0.000144934107008857
0.102064569345419 0.00200011839398565
0.102064569345419 0.000125053647274752
0.274579361503732 0.00314705525018498
0.274579361503732 0.00138870992088187
0.274579361503732 7.14235749340667e-05
0.911678175696725 0.000964280464500927
0.911678175696725 0.000347640746729317
0.911678175696725 0.000108040570336627
0.999921677678244 0
};
\addlegendentry{FFNN, 0.1\% }
\addplot [very thick, color7]
table {%
0.023649813137758 0.95087358573358
0.023649813137758 0.95087358573358
0.023649813137758 0.95087358573358
0.023649813137758 0.95087358573358
0.023649813137758 0.935414753872367
0.023649813137758 0.935414753872367
0.023649813137758 0.933964108695672
0.023649813137758 0.933964108695672
0.023649813137758 0.931896263552495
0.023649813137758 0.924654750953056
0.023649813137758 0.892839669469145
0.023649813137758 0.889609506140914
0.023649813137758 0.882040021588483
0.023649813137758 0.87471381293525
0.023649813137758 0.861672422694578
0.023649813137758 0.84543781102148
0.023649813137758 0.818713502983734
0.023649813137758 0.786317262407296
0.023649813137758 0.75505270527305
0.023649813137758 0.719288445025503
0.023649813137758 0.681685199184395
0.023649813137758 0.651119835004879
0.023649813137758 0.623566586866165
0.023649813137758 0.60482172832209
0.023649813137758 0.583699974140673
0.023649813137758 0.54910614127482
0.023649813137758 0.511276738949643
0.023649813137758 0.458848079607082
0.023649813137758 0.407906106315172
0.023649813137758 0.359333820485813
0.023649813137758 0.333812376616321
0.023649813137758 0.303823666420087
0.023649813137758 0.267221455853083
0.023649813137758 0.227344030865404
0.0242643964012657 0.155425322600335
0.0242643964012657 0.10992826316432
0.0412924453181421 0.169203925160104
0.0412924453181421 0.113606306970531
0.0412924453181421 0.0639450305661263
0.0412924453181421 0.01624765670719
0.0524149206139764 0.00130751405497786
0.0863514181455885 0.00723138029327557
0.0863514181455885 0.0049138573086696
0.27267775198002 0.0157821838563455
0.27267775198002 0.00653576306204701
0.27267775198002 0.000208168997539946
0.998997333160225 0.00740396671522292
0.998997333160225 0.00259587159402097
0.998997333160225 9.62794957012347e-05
0.998997333160225 0
};
\addlegendentry{LGBM, 0.01\% }
\addplot [very thick, color8]
table {%
0.993366240468579 0.502402577644636
0.993366240468579 0.502402577644636
0.993366240468579 0.502402577644636
0.993366240468579 0.502402577644636
0.993366240468579 0.483879431612895
0.993366240468579 0.483879431612895
0.993366240468579 0.478398114979767
0.993366240468579 0.478398114979767
0.993366240468579 0.436863434517449
0.993366240468579 0.41308092916328
0.993366240468579 0.397526278422663
0.993366240468579 0.369802928366585
0.993366240468579 0.36592602500915
0.993366240468579 0.337333219659832
0.993366240468579 0.311741982710848
0.993366240468579 0.2834938726553
0.993366240468579 0.25612918209466
0.993366240468579 0.217360148520309
0.993366240468579 0.201014682990573
0.993366240468579 0.180583586036386
0.993366240468579 0.166768580840233
0.993366240468579 0.147589852288145
0.993366240468579 0.133379439697432
0.993366240468579 0.120301597357679
0.993366240468579 0.108145392327921
0.993366240468579 0.095699613853076
0.993366240468579 0.08596289050155
0.993366240468579 0.0768009042923016
0.993366240468579 0.0690096147203264
0.993366240468579 0.0626977955670275
0.993366240468579 0.0565888248168852
0.993366240468579 0.0502152691930602
0.993366240468579 0.0412892044961789
0.993366240468579 0.0329988784541188
0.993366240468579 0.0283318952655477
0.993366240468579 0.024894496781619
0.993366240468579 0.0220516793054941
0.993366240468579 0.0193565883838421
0.993366240468579 0.01658653174798
0.993366240468579 0.0137503288936971
0.993366240468579 0.0110155502409928
0.993366240468579 0.00874967478109279
0.993366240468579 0.00688729125355902
0.993366240468579 0.004998449238657
0.993366240468579 0.00324336957656135
0.993366240468579 0.00192852974595448
0.993366240468579 0.000980433948591153
0.993366240468579 0.000363804201313767
0.993366240468579 0.000124207899034445
0.993366240468579 0
};
\addlegendentry{FFNN, 0.01\% }
\end{axis}

\end{tikzpicture}

